Optimized and Parallelized Processing Order for Improved Frequency Selective Signal Extrapolation

In the recent years, multi-core processor designs have found their way into many computing devices. To exploit the capabilities of such devices in the best possible way, signal processing algorithms have to be adapted to an operation in parallel tasks. In this contribution an optimized processing order is proposed for Frequency Selective Extrapolation, a powerful signal extrapolation algorithm. Using this optimized order, the extrapolation can be carried out in parallel. The algorithm scales very good, resulting in an acceleration of a factor of up to 7.7 for an eight core computer. Additionally, the optimized processing order aims at reducing the propagation of extrapolation errors over consecutive losses. Thus, in addition to the acceleration, a visually noticeable improvement in quality of up to 0.5 dB PSNR can be achieved.

==> graphics/lena_blockline.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  10-Aug-2010 14:46:36

% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:

% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}

% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}
\providelength{\GridLineWidth}       \setlength{\GridLineWidth}{0.4pt}
\providelength{\GridLineDotSep}      \setlength{\GridLineDotSep}{0.4pt}
\providelength{\MinorGridLineWidth}  \setlength{\MinorGridLineWidth}{0.4pt}
\providelength{\MinorGridLineDotSep} \setlength{\MinorGridLineDotSep}{0.8pt}
\providelength{\plotwidth}           \setlength{\plotwidth}{6.5cm} % width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}
\newrgbcolor{GridColor}{0.8 0.8 0.8}

% Begin Figure:-------------------------------------------
\psset{xunit=0.125000\plotwidth,yunit=0.087500\plotwidth}
\begin{pspicture}(-0.718894,-0.973684)(8.092166,8.236842)

% Draw bounding box for test aspects: ----
% \psframe(-0.718894,-0.973684)(8.092166,8.236842)
% Total width:  7.709677 cm
% Total height: 5.641447 cm

% Draw Grid: ----
% x-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,8.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](1.000000,0.000000)(1.000000,8.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](2.000000,0.000000)(2.000000,8.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](3.000000,0.000000)(3.000000,8.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](4.000000,0.000000)(4.000000,8.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](5.000000,0.000000)(5.000000,8.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](6.000000,0.000000)(6.000000,8.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](7.000000,0.000000)(7.000000,8.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](8.000000,0.000000)(8.000000,8.000000)
% y-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.000000)(8.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,1.000000)(8.000000,1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,2.000000)(8.000000,2.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,3.000000)(8.000000,3.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,4.000000)(8.000000,4.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,5.000000)(8.000000,5.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,6.000000)(8.000000,6.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,7.000000)(8.000000,7.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,8.000000)(8.000000,8.000000)

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.137143)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,0.000000)(1.000000,0.137143)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.000000,0.137143)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](3.000000,0.000000)(3.000000,0.137143)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,0.000000)(4.000000,0.137143)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,0.000000)(5.000000,0.137143)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,0.000000)(6.000000,0.137143)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](7.000000,0.000000)(7.000000,0.137143)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,0.000000)(8.000000,0.137143)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.096000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.096000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.096000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(0.096000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.096000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,5.000000)(0.096000,5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,6.000000)(0.096000,6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,7.000000)(0.096000,7.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,8.000000)(0.096000,8.000000)

{ \small % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.137143){$0$}
\rput[t](1.000000,-0.137143){$1$}
\rput[t](2.000000,-0.137143){$2$}
\rput[t](3.000000,-0.137143){$3$}
\rput[t](4.000000,-0.137143){$4$}
\rput[t](5.000000,-0.137143){$5$}
\rput[t](6.000000,-0.137143){$6$}
\rput[t](7.000000,-0.137143){$7$}
\rput[t](8.000000,-0.137143){$8$}
% Draw y-Labels: ----
\rput[r](-0.096000,0.000000){$0$}
\rput[r](-0.096000,1.000000){$1$}
\rput[r](-0.096000,2.000000){$2$}
\rput[r](-0.096000,3.000000){$3$}
\rput[r](-0.096000,4.000000){$4$}
\rput[r](-0.096000,5.000000){$5$}
\rput[r](-0.096000,6.000000){$6$}
\rput[r](-0.096000,7.000000){$7$}
\rput[r](-0.096000,8.000000){$8$}
} % End FontSizeTickLabels

% Draw Axes: ----
\pspolygon[linewidth=\AxesLineWidth](0.000000,0.000000)(8.000000,0.000000)(8.000000,8.000000)(0.000000,8.000000)(0.000000,0.000000)

{  % FontSizeXYlabel
% x-Label: ----
\rput[b](4.000000,-1.3){
\begin{tabular}{c}
Threads\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.8,4.000000){
\begin{tabular}{c}
Parallelization gain\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color237.0034}{1  0  0}
\savedata{\mydata}[{
{1.000000,1.002521},{2.000000,2.000299},{3.000000,2.966393},{4.000000,3.917035},{5.000000,4.889183},
{6.000000,5.930501},{7.000000,6.788297},{8.000000,7.719736}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=o,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color237.0034]{\mydata}

% New Line DATA: ----
\newrgbcolor{color238.0015}{0  1  0}
\savedata{\mydata}[{
{1.000000,0.999157},{2.000000,1.992047},{3.000000,2.973945},{4.000000,3.879561},{5.000000,4.762754},
{6.000000,5.848469},{7.000000,6.593554},{8.000000,7.441380}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=+,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color238.0015]{\mydata}

% New Line DATA: ----
\newrgbcolor{color239.0015}{0  0  1}
\savedata{\mydata}[{
{1.000000,0.999584},{2.000000,1.968106},{3.000000,2.958779},{4.000000,3.788861},{5.000000,4.519650},
{6.000000,5.761417},{7.000000,6.242303},{8.000000,6.886634}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=square,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color239.0015]{\mydata}

% New Line DATA: ----
\newrgbcolor{color240.0015}{1  0  1}
\savedata{\mydata}[{
{1.000000,0.987436},{2.000000,1.967557},{3.000000,2.936332},{4.000000,3.780123},{5.000000,4.554701},
{6.000000,5.747761},{7.000000,6.344316},{8.000000,7.181352}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=asterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color240.0015]{\mydata}

% Legend: ----
{ % FontSizeLegend
\rput[br](7.808000,0.274286){%
\psshadowbox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*
% {\begin{tabular}{l}
% \Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~ Block size $2\times 2$} \\
% \Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~ Block size $4\times 4$} \\
% \Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~ Block size $8\times 8$} \\
% \Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~ Block size $16\times 16$} \\
% \end{tabular}}
{\begin{tabular}{l}\small
Block size: \\
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.5cm} \Rnode{a2}{ $2\times 2$} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.5cm} \Rnode{a4}{ $4\times 4$} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.5cm} \Rnode{a6}{ $8\times 8$} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.5cm} \Rnode{a8}{ $16\times 16$\hspace{-1mm}} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color237.0034]{a1}{a2} \ncput{\psdot[dotstyle=o,dotsize=\MarkerSize,linecolor=color237.0034]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color238.0015]{a3}{a4} \ncput{\psdot[dotstyle=+,dotsize=\MarkerSize,linecolor=color238.0015]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color239.0015]{a5}{a6} \ncput{\psdot[dotstyle=square,dotsize=\MarkerSize,linecolor=color239.0015]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color240.0015]{a7}{a8} \ncput{\psdot[dotstyle=asterisk,dotsize=\MarkerSize,linecolor=color240.0015]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%
